On selfdual spin-connections and Asymptotic Safety

We explore Euclidean quantum gravity using the tetrad field together with a selfdual or anti-selfdual spin-connection as the basic field variables. Setting up a functional renormalization group (RG) equation of a new type which is particularly suitable for the corresponding theory space we determine the non-perturbative RG flow within a two-parameter truncation suggested by the Holst action. We find that the (anti-)selfdual theory is likely to be asymptotically safe. The existing evidence for its non-perturbative renormalizability is comparable to that of Einstein-Cartan gravity without the selfduality condition.

==> Chiral_PhasePortrait1-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (Chiral_PhasePortrait1-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{g}[cr][cr]{\PFGstyle $g$}%
\psfrag{Lambda}[tc][tc]{\PFGstyle $\lambda $}%
\psfrag{S00}[tc][tc]{\PFGstyle $0.0$}%
\psfrag{S02}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S04}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{Sm02}[tc][tc]{\PFGstyle $\text{-0.2}$}%
\psfrag{W00}[cr][cr]{\PFGstyle $0.0$}%
\psfrag{W01}[cr][cr]{\PFGstyle $0.1$}%
\psfrag{W02}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W03}[cr][cr]{\PFGstyle $0.3$}%
\psfrag{W04}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W05}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{Wm01}[cr][cr]{\PFGstyle $\text{-0.1}$}%
\psfrag{y00}[cr][cr]{\PFGstyle $0.0$}%
\psfrag{y01}[cr][cr]{\PFGstyle $0.1$}%
\psfrag{y02}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{y03}[cr][cr]{\PFGstyle $0.3$}%
\psfrag{y04}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{y05}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{ym01}[cr][cr]{\PFGstyle $\text{-0.1}$}%
%

==> Chiral_PhasePortrait2-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (Chiral_PhasePortrait2-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{g}[cr][cr]{\PFGstyle $g$}%
\psfrag{Lambda}[tc][tc]{\PFGstyle $\lambda $}%
\psfrag{S00}[tc][tc]{\PFGstyle $\text{0.0}$}%
\psfrag{Sm100}[tc][tc]{\PFGstyle $\text{-10.0}$}%
\psfrag{Sm125}[tc][tc]{\PFGstyle $\text{-12.5}$}%
\psfrag{Sm150}[tc][tc]{\PFGstyle $\text{-15.0}$}%
\psfrag{Sm25}[tc][tc]{\PFGstyle $\text{-2.5}$}%
\psfrag{Sm50}[tc][tc]{\PFGstyle $\text{-5.0}$}%
\psfrag{Sm75}[tc][tc]{\PFGstyle $\text{-7.5}$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{Wm1}[cr][cr]{\PFGstyle $\text{-1}$}%
\psfrag{Wm2}[cr][cr]{\PFGstyle $\text{-2}$}%
\psfrag{Wm3}[cr][cr]{\PFGstyle $\text{-3}$}%
\psfrag{Wm4}[cr][cr]{\PFGstyle $\text{-4}$}%
\psfrag{Wm5}[cr][cr]{\PFGstyle $\text{-5}$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{ym1}[cr][cr]{\PFGstyle $\text{-1}$}%
\psfrag{ym2}[cr][cr]{\PFGstyle $\text{-2}$}%
\psfrag{ym3}[cr][cr]{\PFGstyle $\text{-3}$}%
\psfrag{ym4}[cr][cr]{\PFGstyle $\text{-4}$}%
\psfrag{ym5}[cr][cr]{\PFGstyle $\text{-5}$}%
%

==> LimitingValue-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (LimitingValue-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{CurlyPhi}[cl][cl]{\PFGstyle $\varphi $}%
\psfrag{FractionBoA}[Bc][Bc][1.][0.]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{FractionBo}[Bc][Bc][1.][0.]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoB}[tc][tc]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoC}[tc][tc]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{FractionBoD}[Bc][Bc]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoE}[Bc][Bc]{\PFGstyle $\frac{3}{2}\pi$}%
%\psfrag{I1}[cc][cc]{\PFGstyle $\bar{I}^{(\pm)}_1$}%
%\psfrag{I3}[cc][cc]{\PFGstyle $\bar{I}^{(\pm)}_3$}%
\psfrag{RinfA}[Bc][Bc]{\PFGstyle $R_\infty(\varphi)$}%
\psfrag{Rinf}[bc][bc]{\PFGstyle $R_\infty(\varphi)$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x2Pi}[tc][tc]{\PFGstyle $\text{2$\pi $}$}%
\psfrag{xPi}[tc][tc]{\PFGstyle $\pi $}%
\psfrag{y0}[cr][cr]{\PFGstyle $\text{ 0}$}%
\psfrag{y10}[cr][cr]{\PFGstyle $10$}%
\psfrag{y15}[cr][cr]{\PFGstyle $15$}%
\psfrag{y5}[cr][cr]{\PFGstyle $\text{ 5}$}%
\psfrag{ym10}[cr][cr]{\PFGstyle $\text{-10}$}%
\psfrag{ym15}[cr][cr]{\PFGstyle $\text{-15}$}%
\psfrag{ym5}[cr][cr]{\PFGstyle $\text{ -5}$}%
%

==> NGFPpm1_CE-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (NGFPpm1_CE-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{CurlyPhi}[cl][cl]{\PFGstyle $\varphi $}%
\psfrag{FractionBoA}[Bc][Bc][1.][0.]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{FractionBo}[Bc][Bc][1.][0.]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoB}[tc][tc]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoC}[tc][tc]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{FractionBoD}[Bc][Bc]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoE}[Bc][Bc]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{T1}[cc][cc]{\PFGstyle $\theta_1$}%
\psfrag{T3}[cc][cc]{\PFGstyle $\theta_3$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x2Pi}[tc][tc]{\PFGstyle $\text{2$\pi $}$}%
\psfrag{xPi}[tc][tc]{\PFGstyle $\pi $}%
\psfrag{y0}[cr][cr]{\PFGstyle $\text{ 0}$}%
\psfrag{y10}[cr][cr]{\PFGstyle $10$}%
\psfrag{y20}[cr][cr]{\PFGstyle $20$}%
\psfrag{y30}[cr][cr]{\PFGstyle $30$}%
\psfrag{y40}[cr][cr]{\PFGstyle $40$}%
%

==> NGFPpm1_pos-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (NGFPpm1_pos-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{CurlyPhi}[cl][cl]{\PFGstyle $\varphi $}%
\psfrag{FractionBoA}[Bc][Bc][1.][0.]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{FractionBo}[Bc][Bc][1.][0.]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoB}[tc][tc]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoC}[tc][tc]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{FractionBoD}[Bc][Bc]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoE}[Bc][Bc]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{g}[cc][cc]{\PFGstyle $g^\ast$}%
\psfrag{l}[cc][cc]{\PFGstyle $\lambda^\ast$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x2Pi}[tc][tc]{\PFGstyle $\text{2$\pi $}$}%
\psfrag{xPi}[tc][tc]{\PFGstyle $\pi $}%
\psfrag{y00}[cr][cr]{\PFGstyle $0.0$}%
\psfrag{y02}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{y04}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{y06}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{y08}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{y10}[cr][cr]{\PFGstyle $1.0$}%
%

==> NGFPpm2_CE-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (NGFPpm2_CE-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{CurlyPhi}[cl][cl]{\PFGstyle $\varphi $}%
\psfrag{FractionBoA}[Bc][Bc][1.][0.]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{FractionBo}[Bc][Bc][1.][0.]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoB}[tc][tc]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoC}[tc][tc]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{FractionBoD}[Bc][Bc]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoE}[Bc][Bc]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{T1}[cc][cc]{\PFGstyle $\theta_1$}%
\psfrag{T3}[cc][cc]{\PFGstyle $\theta_3$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x2Pi}[tc][tc]{\PFGstyle $\text{2$\pi $}$}%
\psfrag{xPi}[tc][tc]{\PFGstyle $\pi $}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y1}[cr][cr]{\PFGstyle $1$}%
\psfrag{y2}[cr][cr]{\PFGstyle $2$}%
\psfrag{y3}[cr][cr]{\PFGstyle $3$}%
\psfrag{y4}[cr][cr]{\PFGstyle $4$}%
\psfrag{y5}[cr][cr]{\PFGstyle $5$}%
%

==> NGFPpm2_pos-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (NGFPpm2_pos-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a0}[cc][cc]{\PFGstyle $0$}%
\psfrag{a2Pi}[cc][cc]{\PFGstyle $\text{2$\pi $}$}%
\psfrag{CurlyPhi}[cl][cl]{\PFGstyle $\varphi $}%
\psfrag{FractionBoA}[cc][cc][1.][0.]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{FractionBoB}[Bc][Bc]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{FractionBoC}[Bc][Bc]{\PFGstyle $\frac{3}{2}\pi$}%
\psfrag{FractionBo}[cc][cc][1.][0.]{\PFGstyle $\frac{\pi}{2}$}%
\psfrag{g}[cc][cc]{\PFGstyle $g^\ast$}%
\psfrag{l}[cc][cc]{\PFGstyle $\lambda^\ast$}%
\psfrag{Pi}[cc][cc]{\PFGstyle $\pi $}%
\psfrag{x0A}[tc][tc]{\PFGstyle $0$}%
\psfrag{x0}[tc][tc][1.][0.]{\PFGstyle $0$}%
\psfrag{x11A}[tc][tc]{\PFGstyle $1$}%
\psfrag{x11}[tc][tc][1.][0.]{\PFGstyle $1$}%
\psfrag{x25A}[tc][tc]{\PFGstyle $0.25$}%
\psfrag{x25}[tc][tc][1.][0.]{\PFGstyle $0.25$}%
\psfrag{x5A}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{x5}[tc][tc][1.][0.]{\PFGstyle $0.5$}%
\psfrag{x75A}[tc][tc]{\PFGstyle $0.75$}%
\psfrag{x75}[tc][tc][1.][0.]{\PFGstyle $0.75$}%
\psfrag{xm11A}[tc][tc]{\PFGstyle $-1$}%
\psfrag{xm11}[tc][tc][1.][0.]{\PFGstyle $-1$}%
\psfrag{xm25A}[tc][tc]{\PFGstyle $-0.25$}%
\psfrag{xm25}[tc][tc][1.][0.]{\PFGstyle $-0.25$}%
\psfrag{xm5A}[tc][tc]{\PFGstyle $-0.5$}%
\psfrag{xm5}[tc][tc][1.][0.]{\PFGstyle $-0.5$}%
\psfrag{xm75A}[tc][tc]{\PFGstyle $-0.75$}%
\psfrag{xm75}[tc][tc][1.][0.]{\PFGstyle $-0.75$}%
\psfrag{y0}[cr][cr]{\PFGstyle $\text{ 0}$}%
\psfrag{y11A}[cr][cr]{\PFGstyle $1$}%
\psfrag{y11}[cr][cr][1.][0.]{\PFGstyle $1$}%
\psfrag{y21A}[cr][cr]{\PFGstyle $2$}%
\psfrag{y21}[cr][cr][1.][0.]{\PFGstyle $2$}%
\psfrag{y31A}[cr][cr]{\PFGstyle $3$}%
\psfrag{y31}[cr][cr][1.][0.]{\PFGstyle $3$}%
\psfrag{y41A}[cr][cr]{\PFGstyle $4$}%
\psfrag{y41}[cr][cr][1.][0.]{\PFGstyle $4$}%
\psfrag{y51A}[cr][cr]{\PFGstyle $5$}%
\psfrag{y51}[cr][cr][1.][0.]{\PFGstyle $5$}%
\psfrag{y61A}[cr][cr]{\PFGstyle $6$}%
\psfrag{y61}[cr][cr][1.][0.]{\PFGstyle $6$}%
\psfrag{ym10}[cr][cr]{\PFGstyle $\text{-10}$}%
\psfrag{ym20}[cr][cr]{\PFGstyle $\text{-20}$}%
\psfrag{ym30}[cr][cr]{\PFGstyle $\text{-30}$}%
\psfrag{ym40}[cr][cr]{\PFGstyle $\text{-40}$}%
\psfrag{ym50}[cr][cr]{\PFGstyle $\text{-50}$}%
\psfrag{ym60}[cr][cr]{\PFGstyle $\text{-60}$}%
%
